Near Memory Acceleration on High Resolution Radio Astronomy Imaging

Modern radio telescopes like the Square Kilometer Array (SKA) will need to process in real-time exabytes of radio-astronomical signals to construct a high-resolution map of the sky. Near-Memory Computing (NMC) could alleviate the performance bottlenecks due to frequent memory accesses in a state-of-the-art radio-astronomy imaging algorithm. In this paper, we show that a sub-module performing a two-dimensional fast Fourier transform (2D FFT) is memory bound using CPI breakdown analysis on IBM Power9. Then, we present an NMC approach on FPGA for 2D FFT that outperforms a CPU by up to a factor of 120x and performs comparably to a high-end GPU, while using less bandwidth and memory.

==> images/cpi_analysis.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 3,horizontal sep=0pt},height=4cm,width=7cm, ybar,ymin=0,ymax=100,ytick style={draw=none},xtick style={draw=none}, symbolic x coords={4k, 8k, 16k}, xtick=data]

\nextgroupplot[bar width=4pt,enlarge x limits=0.2, xlabel=FFT]
\addplot coordinates {(4k,65) (8k,65) (16k,86)};
\addplot coordinates {(4k,57) (8k,57) (16k,83)};
\addplot coordinates {(4k,5) (8k,5) (16k,2)};
\addplot coordinates {(4k,14) (8k,13) (16k,6)};

\nextgroupplot[yticklabels={},bar width=4pt,enlarge x limits=0.2,xlabel=Gridder]
\addplot coordinates {(4k,54) (8k,54) (16k,54)};
\addplot coordinates {(4k,38) (8k,37) (16k,37)};
\addplot coordinates {(4k,8) (8k,8) (16k,8)};
\addplot coordinates {(4k,13) (8k,13) (16k,14)};

\nextgroupplot[yticklabels={},bar width=4pt,enlarge x limits=0.2,legend style={at={(-0.5,1.15)},
      anchor=north,legend columns=-1,style={font=\fontsize{8}{5}\selectfont}}, xlabel=Degridder]
\addlegendentry{PM\_CMPLU\_STALL}
\addplot coordinates {(4k,63) (8k,63) (16k,63)};
\addlegendentry{PM\_CMPLU\_STALL\_LSU}
\addplot coordinates {(4k,49) (8k,50) (16k,50)};
\addlegendentry{PM\_CMPLU\_STALL\_EXEC\_UNIT}
\addplot coordinates {(4k,6) (8k,6) (16k,6)};
\addlegendentry{ PM\_1PLUS\_PPC\_CMPL}
\addplot coordinates {(4k,11) (8k,11) (16k,11)};
\end{groupplot}
\end{tikzpicture}

==> images/cpi_bench.tex <==

\begin{tikzpicture}
\begin{axis}[width=9cm, height=3cm,
legend pos=north west,
legend style={style={font=\fontsize{7}{5}\selectfont}},
legend style ={at={(-0.02,1.8)}},
legend columns=2,
%xmax=32,
%ymin=0,
%xmin=0,
ymin=10,
ymax=100,
%ymode=log, 
xtick style={draw=none},
ytick style={draw=none},
xtick distance=1,
symbolic x coords={mac, sgemm, stream-add},
%xlabel=Grid Size,
%ylabel=CPI percentage,
ymajorgrids=true,
xmajorgrids=true,
ybar,
enlarge x limits=0.2,
]



\addplot coordinates {(mac,74) (sgemm,84) (stream-add,13)};
\addlegendentry{PM\_1PLUS\_PPC\_CMPL}
\addplot coordinates {(mac,9) (sgemm,13) (stream-add,70)};
\addlegendentry{PM\_CMPLU\_STALL}
\addplot coordinates {(mac,0) (sgemm,10) (stream-add,67)};
\addlegendentry{PM\_CMPLU\_STALL\_LSU}
\addplot coordinates {(mac,9) (sgemm,3) (stream-add,2)};
\addlegendentry{PM\_CMPLU\_STALL\_EXEC\_UNIT}


    
\end{axis}
\end{tikzpicture}


==> images/motivation.tex <==
\begin{tikzpicture}
\begin{axis}[width=8cm, height=3.5cm,
legend pos=north west,
legend style={style={font=\fontsize{9}{5}\selectfont}},
legend style ={at={(0,1.1)}},
legend columns=-1,
%xmax=32,
%ymin=0,
%xmin=0,
ymin=10,
ymax=60,
%ymode=log, 
xtick style={draw=none},
ytick style={draw=none},
xtick distance=1,
symbolic x coords={4k, 8k, 16k},
%xlabel=Grid Size,
xlabel=Grid Size,
ylabel=FFT percentage,
ymajorgrids=true,
xmajorgrids=true,
ybar,
enlarge x limits=0.2,
]



\addplot coordinates {(4k,2)(8k,7)(16k,47)};
\addlegendentry{Power9}
\addplot coordinates {(4k,1)(8k,4)(16k,12)};
\addlegendentry{NVIDIAs V100}
\addplot coordinates {(4k,26)(8k,33)(16k,47)};
\addlegendentry{Hybrid}


    
\end{axis}
\end{tikzpicture}



==> images/roofline.tex <==
\begin{tikzpicture}
\begin{axis}[width=8.5cm, height=4cm,
legend pos=north west,
legend style={style={font=\fontsize{9}{5}\selectfont}},
legend style ={at={(0,1.1)}},
legend columns=-1,
xmax=1000,
ymin=0.001,
xmin=0.002,
ymax=50,
ymode=log, 
xmode=log,
ytick distance=10,
ymajorgrids=true,
xmajorgrids=true,
xminorgrids=true,
yminorgrids=true,
log ticks with fixed point,
xlabel=OP/Byte,
ylabel=TFLOP/s
]


%\node[above,red] at (250,3) {NVIDIA V100};
\node[above,blue] at (120,1.7) {IBM Power9};

\addplot+[only marks,mark=*,mark options={scale=1.5, fill=gray},text mark as node=true, color=black] coordinates {
 (0.000001, 0.000001)
};
\addlegendentry{FFT}

\addplot+[only marks,mark=square*,mark options={scale=1.5, fill=gray},text mark as node=true, color=black] coordinates {
 (0.000001, 0.000001)
};
\addlegendentry{Gridder}

\addplot+[only marks,mark=pentagon*,mark options={scale=1.5, fill=gray},text mark as node=true, color=black] coordinates {
 (0.000001, 0.000001)
};
\addlegendentry{Degridder}

\addplot+[only marks,mark=diamond*,mark options={scale=1.5, fill=blue},text mark as node=true, color=black] coordinates {
 (0.000001, 0.000001)
};
\addlegendentry{4k}

\addplot+[only marks,mark=diamond*,mark options={scale=1.5, fill=red},text mark as node=true, color=black] coordinates {
 (0.000001, 0.000001)
};
\addlegendentry{8k}

\addplot+[only marks,mark=diamond*,mark options={scale=1.5, fill=green},text mark as node=true, color=black] coordinates {
 (0.000001, 0.000001)
};
\addlegendentry{16k}



\addplot+[only marks,mark=square*,mark options={scale=1.5, fill=blue},text mark as node=true, color=black] coordinates {
 (215.6, 0.25009)
};
\addplot+[only marks,mark=square*,mark options={scale=1.5, fill=red},text mark as node=true, color=black] coordinates {
 (214.8, 0.25562)
};
\addplot+[only marks,mark=square*,mark options={scale=1.5, fill=green},text mark as node=true, color=black] coordinates {
 (200.15, 0.25219)
};
%\addlegendentry{Gridding}

\addplot+[only marks,mark=pentagon*,mark options={scale=1.5, fill=blue},text mark as node=true, color=black] coordinates {
 (214.7,0.25332)
};
\addplot+[only marks,mark=pentagon*,mark options={scale=1.5, fill=red},text mark as node=true, color=black] coordinates {
 (214.05,0.25258)
};
\addplot+[only marks,mark=pentagon*,mark options={scale=1.5, fill=green},text mark as node=true, color=black] coordinates {
 (199.32,0.24715)
};


\addplot+[only marks,mark=*,mark options={scale=1.5, fill=blue},text mark as node=true, color=black] coordinates {
 (6,0.02208)
};
\addplot+[only marks,mark=*,mark options={scale=1.5, fill=red},text mark as node=true, color=black] coordinates {
 (6.51,0.02603)
};
\addplot+[only marks,mark=*,mark options={scale=1.5, fill=green},text mark as node=true, color=black] coordinates {
 (7,0.00998)
};
%\addlegendentry{FFT}

\addplot[
    color=blue,
    %mark=square,
    ]
    coordinates {
    (0.001,0.001)(7.87,2.6752)(1000,2.6752)
    };
    
\addplot[
    color=blue,
    %mark=square,
    style=dashed,
    ]
    coordinates {
    (7.87,0.001)(7.87,2.6752)
    };    
    
\end{axis}
\end{tikzpicture}

==> images/roofline_ap_ddr4.tex <==
\begin{tikzpicture}
\begin{axis}[width=8.5cm, height=4cm,
legend pos=north west,
legend style={style={font=\fontsize{9}{5}\selectfont}},
legend style ={at={(0,1.1)}},
legend columns=-1,
xmax=1000,
ymin=0.001,
xmin=0.002,
ymax=20,
ymode=log, 
xmode=log,
ytick distance=10,
ymajorgrids=true,
xmajorgrids=true,
xminorgrids=true,
yminorgrids=true,
log ticks with fixed point,
xlabel=OP/Byte,
ylabel=TFLOP/s
]


%\node[above,red] at (250,3) {NVIDIA V100};
\node[above,blue] at (120,1) {AD9V3};

\addplot+[only marks,mark=*,mark options={scale=1.5, fill=gray},text mark as node=true, color=black] coordinates {
 (0.000001, 0.000001)
};
\addlegendentry{FFT}


\addplot+[only marks,mark=diamond*,mark options={scale=1.5, fill=blue},text mark as node=true, color=black] coordinates {
 (0.000001, 0.000001)
};
\addlegendentry{4k}

\addplot+[only marks,mark=diamond*,mark options={scale=1.5, fill=red},text mark as node=true, color=black] coordinates {
 (0.000001, 0.000001)
};
\addlegendentry{8k}

\addplot+[only marks,mark=diamond*,mark options={scale=1.5, fill=green},text mark as node=true, color=black] coordinates {
 (0.000001, 0.000001)
};
\addlegendentry{16k}

\addplot+[only marks,mark=diamond*,mark options={scale=1.5, fill=yellow},text mark as node=true, color=black] coordinates {
 (0.000001, 0.000001)
};
\addlegendentry{32k}



\addplot+[only marks,mark=*,mark options={scale=1.5, fill=blue},text mark as node=true, color=black] coordinates {
 (16.1061,0.1184274)
};
\addplot+[only marks,mark=*,mark options={scale=1.5, fill=red},text mark as node=true, color=black] coordinates {
 (17.4483,0.1302112)
};
\addplot+[only marks,mark=*,mark options={scale=1.5, fill=green},text mark as node=true, color=black] coordinates {
 (18.7905,0.1391888)
};
\addplot+[only marks,mark=*,mark options={scale=1.5, fill=yellow},text mark as node=true, color=black] coordinates {
 (20.1327,0.1464193)
};

%\addlegendentry{FFT}

\addplot[
    color=blue,
    %mark=square,
    ]
    coordinates {
    (0.001,0.001)(28.8,1.080)(1000,1.080)
    };
    
\addplot[
    color=blue,
    %mark=square,
    style=dashed,
    ]
    coordinates {
    (28.8,0.001)(28.8,1.080)
    };    
    
\end{axis}
\end{tikzpicture}

==> images/roofline_ap_hbm.tex <==
\begin{tikzpicture}
\begin{axis}[width=8.5cm, height=4cm,
legend pos=north west,
legend style={style={font=\fontsize{9}{5}\selectfont}},
legend style ={at={(0,1.1)}},
legend columns=-1,
xmax=1000,
ymin=0.001,
xmin=0.002,
ymax=20,
ymode=log, 
xmode=log,
ytick distance=10,
ymajorgrids=true,
xmajorgrids=true,
xminorgrids=true,
yminorgrids=true,
log ticks with fixed point,
xlabel=OP/Byte,
ylabel=TFLOP/s
]


%\node[above,red] at (250,3) {NVIDIA V100};
\node[above,blue] at (120,2.5) {AD9H7};

\addplot+[only marks,mark=*,mark options={scale=1.5, fill=gray},text mark as node=true, color=black] coordinates {
 (0.000001, 0.000001)
};
\addlegendentry{FFT}


\addplot+[only marks,mark=diamond*,mark options={scale=1.5, fill=blue},text mark as node=true, color=black] coordinates {
 (0.000001, 0.000001)
};
\addlegendentry{4k}

\addplot+[only marks,mark=diamond*,mark options={scale=1.5, fill=red},text mark as node=true, color=black] coordinates {
 (0.000001, 0.000001)
};
\addlegendentry{8k}

\addplot+[only marks,mark=diamond*,mark options={scale=1.5, fill=green},text mark as node=true, color=black] coordinates {
 (0.000001, 0.000001)
};
\addlegendentry{16k}

\addplot+[only marks,mark=diamond*,mark options={scale=1.5, fill=yellow},text mark as node=true, color=black] coordinates {
 (0.000001, 0.000001)
};
\addlegendentry{32k}



\addplot+[only marks,mark=*,mark options={scale=1.5, fill=blue},text mark as node=true, color=black] coordinates {
 (16.1061,1.2583)
};
\addplot+[only marks,mark=*,mark options={scale=1.5, fill=red},text mark as node=true, color=black] coordinates {
 (17.4483,1.3848)
};
\addplot+[only marks,mark=*,mark options={scale=1.5, fill=green},text mark as node=true, color=black] coordinates {
 (18.7905,1.5032)
};
\addplot+[only marks,mark=*,mark options={scale=1.5, fill=yellow},text mark as node=true, color=black] coordinates {
 (20.1327,1.6106)
};

%\addlegendentry{FFT}

\addplot[
    color=blue,
    %mark=square,
    ]
    coordinates {
    (0.001,0.001)(7.9891,3.675)(1000,3.675)
    };
    
\addplot[
    color=blue,
    %mark=square,
    style=dashed,
    ]
    coordinates {
    (7.9891,0.001)(7.9891,3.675)
    };    
    
\end{axis}
\end{tikzpicture}

==> images/roofline_gpu.tex <==
\begin{tikzpicture}
\begin{axis}[width=8.5cm, height=4cm,
legend pos=north west,
legend style={style={font=\fontsize{9}{5}\selectfont}},
legend style ={at={(0,1.1)}},
legend columns=-1,
xmax=10000,
ymin=0.001,
xmin=0.002,
ymax=1000,
ymode=log, 
xmode=log,
ytick distance=10,
ymajorgrids=true,
xmajorgrids=true,
xminorgrids=true,
yminorgrids=true,
log ticks with fixed point,
xlabel=OP/Byte,
ylabel=TFLOP/s
]


\node[above,blue] at (200,15) {NVIDIA V100};
%\node[above,blue] at (120,1.7) {IBM Power 9};

\addplot+[only marks,mark=*,mark options={scale=1.5, fill=gray},text mark as node=true, color=black] coordinates {
 (0.000001, 0.000001)
};
\addlegendentry{FFT}

\addplot+[only marks,mark=square*,mark options={scale=1.5, fill=gray},text mark as node=true, color=black] coordinates {
 (0.000001, 0.000001)
};
\addlegendentry{Gridder}

\addplot+[only marks,mark=pentagon*,mark options={scale=1.5, fill=gray},text mark as node=true, color=black] coordinates {
 (0.000001, 0.000001)
};
\addlegendentry{Degridder}

\addplot+[only marks,mark=diamond*,mark options={scale=1.5, fill=blue},text mark as node=true, color=black] coordinates {
 (0.000001, 0.000001)
};
\addlegendentry{4k}

\addplot+[only marks,mark=diamond*,mark options={scale=1.5, fill=red},text mark as node=true, color=black] coordinates {
 (0.000001, 0.000001)
};
\addlegendentry{8k}

\addplot+[only marks,mark=diamond*,mark options={scale=1.5, fill=green},text mark as node=true, color=black] coordinates {
 (0.000001, 0.000001)
};
\addlegendentry{16k}



\addplot+[only marks,mark=square*,mark options={scale=1.5, fill=blue},text mark as node=true, color=black] coordinates {
 (702.13 , 12.315)
};
\addplot+[only marks,mark=square*,mark options={scale=1.5, fill=red},text mark as node=true, color=black] coordinates {
 (624.97 , 12.799)
};
\addplot+[only marks,mark=square*,mark options={scale=1.5, fill=green},text mark as node=true, color=black] coordinates {
 (504.98 , 12.973)
};
%\addlegendentry{Gridding}

\addplot+[only marks,mark=pentagon*,mark options={scale=1.5, fill=blue},text mark as node=true, color=black] coordinates {
 (702.14, 11.410)
};
\addplot+[only marks,mark=pentagon*,mark options={scale=1.5, fill=red},text mark as node=true, color=black] coordinates {
 (624.97 , 11.322)
};
\addplot+[only marks,mark=pentagon*,mark options={scale=1.5, fill=green},text mark as node=true, color=black] coordinates {
 (504.85 , 11.516)
};


\addplot+[only marks,mark=*,mark options={scale=1.5, fill=blue},text mark as node=true, color=black] coordinates {
 (6, 1.335)
};
\addplot+[only marks,mark=*,mark options={scale=1.5, fill=red},text mark as node=true, color=black] coordinates {
 (6.5, 1.337)
};
\addplot+[only marks,mark=*,mark options={scale=1.5, fill=green},text mark as node=true, color=black] coordinates {
 (7, 1.180)
};
%\addlegendentry{FFT}

\addplot[
    color=blue,
    %mark=square,
    ]
    coordinates {
    (0.001,0.001)(17.44,15.7)(10000,15.7)
    };
    
\addplot[
    color=blue,
    %mark=square,
    style=dashed,
    ]
    coordinates {
    (17.44,0.001)(17.44,15.7)
    };    
    
\end{axis}
\end{tikzpicture}

==> images/speedup_time.tex <==

\begin{tikzpicture}
\begin{axis}[width=8cm, height=3.5cm,
legend pos=north west,
legend style={style={font=\fontsize{9}{5}\selectfont}},
legend style ={at={(0,1.1)}},
legend columns=-1,
%xmax=32,
%ymin=0,
%xmin=0,
ymin=10,
ymax=100000,
ymode=log, 
xtick style={draw=none},
ytick style={draw=none},
xtick distance=1,
ytick distance=10,
symbolic x coords={AP-DDR4,AP-HBM2, V100},
%xlabel=Grid Size,
ylabel=Ex. time Speedup,
ymajorgrids=true,
xmajorgrids=true,
ybar,
enlarge x limits=0.2,
]



\addplot coordinates {(AP-DDR4,429)(AP-HBM2,4558)(V100,5744)};
\addlegendentry{4k}
\addplot coordinates {(AP-DDR4,384)(AP-HBM2,4087)(V100,4933)};
\addlegendentry{8k}
\addplot coordinates {(AP-DDR4,1162)(AP-HBM2,12548)(V100,12309)};
\addlegendentry{16k}


    
\end{axis}
\end{tikzpicture}


